Radiation-driven winds of hot stars. XIII. A description of NLTE line blocking and blanketing towards realistic models of expanding atmospheres

We present significant improvements of our approach in constructing detailed atmospheric models and synthetic spectra for hot luminous stars: 1. A sophisticated and consistent description of line blocking and blanketing. Our solution concept renders the line blocking influence on the ionizing fluxes (mainly the EUV and UV are affected) in identical quality as the synthetic high resolution spectra representing the observable region. Line blanketing is properly accounted for in the energy balance. 2. A considerably improved and enhanced atomic data archive providing the basis for a detailed multilevel NLTE treatment of the metal ions (from C to Zn) and an adequate representation of line blocking and the radiative line acceleration. 3. A revised inclusion of EUV and X-ray radiation produced by cooling zones originating from shock heated matter. This new tool not only provides an easy to use method for O-star diagnostics, whereby physical constraints on the properties of stellar winds, stellar parameters, and abundances can be obtained via a comparison of observed and synthetic spectra, but also allows the astrophysically important information about the ionizing fluxes of hot stars to be determined automatically. Results illustrating this are discussed by means of a basic model grid calculated for O-stars with solar metallicity. To further demonstrate the astrophysical potential of our new method we provide a first detailed spectral diagnostic determination of the stellar parameters, the wind parameters, and the abundances by an exemplary application to the O9.5Ia supergiant alpha Cam.

==> sketch1.tex <==
%
% This file creates the figure with the
%  schematic sketch of the complete model atmosphere
%

\unitlength1mm
\normalsize

\begin{picture}(150,220)(-10,-5)

% \thicklines \put(35,165){\framebox(110,50){}}
\thinlines
\put(40,168){\begin{picture}(90,45)
  \put(2,45){\makebox(0,0)[l]{\bf Hydrodynamics}}
% \put(60,45){\makebox(0,0)[l]{($\approx$ 5 CPU-sec)}}
  \put( 2,18){\framebox(50,20){} }
    \put( 6,34){\makebox(0,0)[l]{line force: $g_{\rm L}(k,\alpha,\delta)$}}
    \put( 6,28){\makebox(0,0)[l]{continuum force: $g_{\rm C}(r)$}}
    \put( 6,22){\makebox(0,0)[l]{temperature: $T(r)$}}
    \put(60,34){\makebox(0,0)[l]{[$k_0$, $\alpha_0$, $\delta_0$]} }
    \put(60,28){\makebox(0,0)[l]{[Thomson force]} }
    \put(60,22){\makebox(0,0)[l]{[$T(r)=\Teff$]} }
  \put( 2, 0){\framebox(30,10){$\rho(r)$, $v(r)$} }
  \thicklines\put(50, 0){\framebox(30,10){$\Mdot$, $\vinf$} }
  \thicklines\put(17,18){\line(0,-1){7}}\put(17,10){\vector(0,-1){0}}
  \put(40,5){\makebox(0,0){$\Longrightarrow$}}
  \end{picture} }

% \thicklines \put(35,110){\framebox(110,50){}} \thinlines
\put(40,113){\begin{picture}(90,45)
  \put(2,42){\makebox(0,0)[l]{\bf Spherical grey model}}
% \put(60,42){\makebox(0,0)[l]{($\approx$ 20 CPU-sec)}}
  \put( 2,21){\framebox(50,14){} }
    \put( 10,31){\makebox(0,0)[l]{$\rho(r)$, $v(r)$}}
    \put( 6,25){\makebox(0,0)[l]{LTE continuum opacities}}
    \put(60,25){\makebox(0,0)[l]{[LTE]} }
  \put( 2, 0){\framebox(30,10){$T_{\rm g}(r)$, $g_{\rm C}(r)$} }
  \thicklines\put(50, 0){\framebox(38,10){} }
  \put(52, 7.5){\makebox(0,0)[l]{LTE continuum force} }
  \put(52, 2.5){\makebox(0,0)[l]{LTE temperature} }
  \thicklines\put(17,21){\line(0,-1){10}}\put(17,10){\vector(0,-1){0}}
  \put(40,5){\makebox(0,0){$\Longrightarrow$}}
  \end{picture} }

\thicklines \put(40, 55.5){\framebox(90,41){}} \thinlines
\put(40,58){\begin{picture}(90,45)
  \put(2,42){\makebox(0,0)[l]{\bf Spherical NLTE model}}
% \put(66,42){\makebox(0,0)[l]{($\approx$ 300-2\,500 CPU-sec)}}
  \put( 2,21){\framebox(30,14){} }
    \put( 17,31){\makebox(0,0){$Z$, $\rho(r)$, $v(r)$, $T_{\rm g}(r)$}}
    \put( 17,25){\makebox(0,0){$R_{ij}$, $C_{ij}$, $\chi_\nu$, $\eta_\nu$}}
  \put( 2, 0.5){\framebox(30,15){} }
    \put( 17,11){\makebox(0,0){$n_i(r)$, $H_\nu(r)$, $T(r)$}}
    \put( 17,5){\makebox(0,0){$g_{\rm L}(r)$, $g_{\rm C}(r)$}}
  \thicklines\put(50, 0.5){\framebox(38,15){} }
  \put(52,13){\makebox(0,0)[l]{line force} }
  \put(52, 8){\makebox(0,0)[l]{continuum force} }
  \put(52, 3){\makebox(0,0)[l]{temperature} }
  \thicklines\put(17,21){\line(0,-1){4.5}}\put(17,15.5){\vector(0,-1){0}}
  \put(40,8){\makebox(0,0){$\Longrightarrow$}}
  \end{picture} }

% \thicklines \put(35,  2){\framebox(110,46){}} \thinlines
\put(40, 8){\begin{picture}(90,41)
  \put(2,39){\makebox(0,0)[l]{\bf Spectrum (formal solution)}}
% \put(55,39){\makebox(0,0)[l]{($\approx$ 2\,000 CPU-sec)}}
  \put( 2,22){\framebox(30,10){} }
    \put( 17,27){\makebox(0,0){$n_i(r)$, $\chi_\nu$, $\eta_\nu$, $v(r)$}}
  \put( 2, 3){\framebox(30,10){$H_\nu^{\rm em}$} }
  \thicklines\put(17,22){\line(0,-1){8}}\put(17,13){\vector(0,-1){0}}
  \thicklines\put(50, 3){\framebox(38,10){} }
  \put(52,10){\makebox(0,0)[l]{line and continuum} }
  \put(52, 5.2){\makebox(0,0)[l]{\quad\quad spectrum} }
  \put(40,8){\makebox(0,0){$\Longrightarrow$}}
  \end{picture} }

\thicklines
\put(36,134.0){\oval(40,137)[l]}
\put(36,65.5){\line(1,0){3}}
\put(36,202.5){\line(1,0){2}}
\put(39,202.5){\vector(1,0){0}}
\put(36,157.0){\oval(30,78)[l]}
\put(36,118.0){\line(1,0){3}}
\put(36,196.0){\line(1,0){2}}
\put(39,196.0){\vector(1,0){0}}

\end{picture}


==> sketch2.tex <==
%
% This file creates the figure with the
% sketch of the iteration scheme
%

\unitlength1mm
\normalsize
\begin{picture}(160,205)
% \put(0,0){\framebox(160,205){}}
\thicklines
\put(60,195){\framebox(40,10){$Z$, $\rho(r)$, $v(r)$, $T_{\rm g}(r)$}}
\put(80,195){\line(0,-1){8}}
\put(80,185){\vector(0,-1){0}}
\put(0,20){\framebox(160,165){}}
\put(80,20){\line(0,-1){8}}
\put(80,10){\vector(0,-1){0}}
\put(60,0){\framebox(40,10){$n_i(r)$, $H_\nu(r)$, $T(r)$}}
\put(0,187){\bf Spherical NLTE model}
\put(70,160){\framebox(80,10){Solution of the rate equations for all
ions and levels}}
\put(30,160){\makebox(40,10){$n_i(r)$}}
\put(50,160){\line(0,-1){8}}
\put(50,150){\vector(0,-1){0}}
\put(70,130){\framebox(80,10){Radiative transfer}}
\put(71,146){Method I:~  opacity sampling for lines}
\put(71,142){Method II:~ continuum values and blocking factors}
\put(71,124){Method II:~ $J=J_{\rm cont}\cdot B_J$,~ $H=H_{\rm cont}\cdot B_H$}
\put(30,140){\makebox(40,10){$\eta(r,\nu)$, $\chi(r,\nu)$}}
\put(50,140){\line(0,-1){8}}
\put(50,130){\vector(0,-1){0}}
\put(30,120){\makebox(40,10){$J(r,\nu)$, $H(r,\nu)$}}
\put(50,120){\line(0,-1){8}}
\put(50,110){\vector(0,-1){0}}
\put(70,100){\framebox(80,10){Calculation of the temperature}}
\put(30,100){\makebox(40,10){$T(r)$}}
\put(50,100){\line(0,-1){18}}
\put(50,80){\vector(0,-1){0}}
\put(70,80){\framebox(80,10){Detailed radiative transfer (method II)}}
\put(30,70){\makebox(40,10){$I(p,z(\Delta\tau),\nu)$}}
\put(50,70){\line(0,-1){8}}
\put(50,60){\vector(0,-1){0}}
\put(30,50){\makebox(40,10){$J(r,\nu)$, $H(r,\nu)$}}
\put(50,50){\line(0,-1){8}}
\put(50,40){\vector(0,-1){0}}
\put(70,40){\framebox(80,10){Calculation of blocking factors (method II)}}
\put(70,30){\makebox(80,10){$B_J=J/J_{\rm cont}$,~ $B_H=H/H_{\rm cont}$}}
\put(30,30){\makebox(40,10){$B_J(r,\nu)$, $B_H(r,\nu)$}}
\put(30,148){\oval(20,86)[lb]}
\put(30,105){\oval(20,140)[lb]}
\put(20,150){\vector(0,1){0}}
\put(20,107){\vector(0,1){0}}
\put(30,105){\line(1,0){10}}
\put(0,150){\makebox(40,10){$R_{ij}$, $R_{ik}$, $C_{ij}$, $C_{ik}$}}
\put(40,160){\oval(40,10)[lt]}
\put(42,165){\vector(1,0){0}}
\end{picture}

